Rheological regimes in agitated granular media under shear

Agitated granular media have a rich rheology: they exhibit Newtonian behavior at low shear rate and density, develop a yield stress at high density, and cross over to Bagnoldian shear thickening when sheared rapidly -- making them challenging to encompass in one theoretical framework. We measure the rheology of air-fluidized glass particles, spanning five orders of magnitude in shear rate. By comparing fluidization-induced to Brownian agitation, we show that all rheological regimes can be delineated by two dimensionless numbers -- the Peclet number, $\Pe$, and the ratio of shear-to-fluidization power, $\Pi$ -- and propose a constitutive relation that captures all flow behaviors, qualitatively and quantitatively, in one unified framework.

==> ReynoldsNumberHeatmap.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily

\def\minx{8e-4}
\def\maxx{2.5e2}
\def\miny{0.56}
\def\maxy{0.6}


\begin{axis}[
width=0.75\linewidth, height=0.55\linewidth,
title style={at={(rel axis cs:0.5,0.9)},anchor=south},
x label style={at={(rel axis cs:0.5,-0.3)},anchor=south},
xlabel={$\dot{\gamma}$~/\si{\per\s}},
ylabel={$\varphi$},
y label style={at={(rel axis cs:-0.2,0.5)},anchor=south},
clip=false,
xtick={},
xticklabels ={},
yticklabels ={},
xtick={1e-2, 1e-0, 1e2},
xmode = log,
	ymin=\miny,
	ymax=\maxy,
	xmin=\minx,
	xmax=\maxx,
]
\addplot graphics [
	ymin=0.56,
	ymax=0.6,
	xmin=1.0e-3,
	xmax=2e2,
] {ReynoldsNbrMapTransparentBackground.jpg};
\coordinate (colormappos) at (rel axis cs:1,1);

\end{axis}

\begin{axis}[
width=0.75\linewidth, height=0.55\linewidth,
xlabel={},
ylabel={},
xtick={1e-2, 1e-0, 1e2},
xmode = log,
	ymin=\miny,
	ymax=\maxy,
	xmin=\minx,
	xmax=\maxx,
    % legend
	legend columns=6,
    legend style={
			font=\footnotesize\sffamily,
			fill=none,
		    legend cell align=left,
		    at={(0.5,-0.35)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=6pt},
		     /tikz/column 4/.style={column sep=6pt},
		     /tikz/column 6/.style={column sep=6pt},
		     /tikz/column 8/.style={column sep=6pt},
		     /tikz/column 10/.style={column sep=6pt},
		     /tikz/column 12/.style={column sep=6pt},
		     /tikz/column 14/.style={column sep=6pt},
          	}
]

\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/5/20,
\PhiQtwopointthree/triangle*/c22/2.3_1/5/20, 
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/4/20, 
\PhiQthree/pentagon*/gold!80!c4/3_1/2/20, 
\PhiQthreepointfive/square*/c4/3.5_1/2/20,
\PhiQfive/rottriangle*/c1/5_1/2/20}{
    \edef\theoryplottemp{\noexpand\addplot [
    mark=\marque,
	mark size = 1.4pt,
	color=black, mark options={fill=gray},
    only marks, forget plot,
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}/60)*\kbval*2*pi, 
        y expr = \PF
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
	{Olfa_data_divided/Q\variable-up.csv};
	}\theoryplottemp
}

\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQfive/rottriangle*/c1/5_1/0/1,
\PhiQthreepointfive/square*/c4/3.5_1/0/1,
\PhiQthree/pentagon*/gold!80!c4/3_1/0/1,
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/0/3, 
\PhiQtwopointthree/triangle*/c22/2.3_1/0/4,
\PhiQtwo/*/c25/2_2/0/4}{
    \edef\theoryplottemp{\noexpand\addplot [
    mark=\marque,
	mark size = 1.4pt,
	color=black, mark options={fill=gray},
    only marks, %forget plot,
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}/60)*\knval*2*pi, 
        y expr = \PF
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
{Olfa_data_divided/Q\variable-up.csv};
	}\theoryplottemp
}

\legend{\round{3}{\PhiQfive},\round{3}{\PhiQthreepointfive},\round{3}{\PhiQthree},\round{3}{\PhiQtwopointfive}, \round{3}{\PhiQtwopointthree}, \round{3}{\PhiQtwo}}

\end{axis}

\node[anchor={north west}, yshift=3pt, xshift=3pt] at (colormappos)  (colormap) 
{\includegraphics[height=90pt, width=10pt]{ReynoldsNbrColorbar}};

\draw [] ($(colormappos)+(0.21,0)$) rectangle ($(colormappos)+(0.57,-3.17)$);

\def\spaceh{29}
\node[anchor={north east},text width=30pt, xshift=43.6pt, yshift=8.2pt] (barnumb) at ($(colormappos)+(0.25,-0.01)$) 
{-\,$10^{1}$\\[\spaceh pt]-\,$10^{-3}$\\[\spaceh pt]-\,$10^{-7}$};
\node[above = -2pt of colormap] {\sffamily $\Rey$};

\end{tikzpicture}

==> energy-balance.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily


\def\minx{7e-4}
\def\maxx{4e2}
\def\miny{0.56}
\def\maxy{0.605}
\def\figwidth{0.9}
\def\figheight{0.65}

\begin{axis}[
	xmode=log,
          xlabel = {$\dot\gamma$~/\si{\per\second}},
          ylabel = {$\varphi$},
          width=\figwidth\linewidth, height=\figheight\linewidth,
          xmin=\minx,
          xmax=\maxx,
          ymin=\miny,
          ymax=\maxy,
          mark options={solid},
        colormap={Spectral_r}{
            rgb255=(50, 136, 189)   % Dark Blue
            rgb255=(102, 194, 165)  % Light Blue-Green
            rgb255=(171, 221, 164)  % Pale Green
            rgb255=(230, 245, 152)  % Yellow-Green
            rgb255=(255, 255, 191)  % Yellow
            rgb255=(254, 224, 139)  % Pale Orange
            rgb255=(253, 174, 97)   % Orange
            rgb255=(244, 109, 67)   % Red-Orange
            rgb255=(213, 62, 79)    % Red
            rgb255=(158, 1, 66)     % Dark Red
        },
    colorbar,
    colorbar style={
        ylabel={$R$ for $\eta \propto \dot{\gamma}^R$},
		width=0.047*\axisdefaultwidth,
            at={(1.02,0.5)},
            anchor=west,
        	ylabel style={yshift=0.5em},
    },
    every axis plot/.append style={mesh, solid, point meta=explicit},
    point meta min=-1.5,
    point meta max=1.5,
    ]

\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/0/4,
\PhiQtwopointthree/triangle*/c22/2.3_1/0/4,
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/0/3, 
\PhiQthree/pentagon*/gold!80!c4/3_1/0/1,
\PhiQthreepointfive/square*/c4/3.5_1/0/1,
\PhiQfive/rottriangle*/c1/5_1/0/1}{
    \edef\theoryplottemp{\noexpand\addplot [
    mark=*,
	mark size = 2.7pt,
    only marks, forget plot,
	scatter, scatter src=explicit, 
    ]
    table[
    	col sep=comma,
x index=2,y index=1,meta index=0,
    ]
		%n,phi,shearrate_pers,stress_Pa
		{Olfa_data_divided/calcQ\variable.txt};
	}\theoryplottemp
}

\coordinate (colormappos) at (rel axis cs:1.02,1);

\end{axis}

\begin{axis}[
	xmode=log,
          xlabel = {},
          ylabel = {},
title style={at={(rel axis cs:0.5,0.9)},anchor=south},
          width=\figwidth\linewidth, height=\figheight\linewidth,
          xmin=\minx,
          xmax=\maxx,
          ymin=\miny,
          ymax=\maxy,
	xticklabels ={},
	yticklabels ={},
xlabel={},
ylabel={},
    % legend
	area legend,
	legend columns=3,
    legend style={
			font=\footnotesize\sffamily,
			fill=none,
		    legend cell align=center,
		    at={(0.5,-0.25)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=8pt},
		     /tikz/column 4/.style={column sep=8pt},
          	}
    ]

\def\phig{0.6}

\addplot [
	color=black,
	dotted, very thick,
    line legend,
    ]
coordinates{
(\minx, \phig)
(4e1, \phig)
};
\addlegendentry{$\varphi = \varphi_\text{g}$}  
\node [anchor=south west, xshift=-1pt,yshift=-1pt] at (\minx, \phig) {\sffamily\footnotesize $\varphi = \varphi_\text{g}$};

\addplot [
	color=black,
	densely dashed, very thick,
    line legend,
    ]
    table[
    	col sep=tab,
        x expr = \thisrow{gammadot1}, 
        y expr = \thisrow{Phi},
    ]
%Q	gammadot1	sigma	tau
{NewtonianThinning.data};
\addlegendentry{$\Pe = 1$}
\node [anchor=south east, ] at (5e0,0.563) {\sffamily\footnotesize $\Pe <1$};
\node [anchor=south west, ] at (6e0,0.563) {\sffamily\footnotesize$\Pe > 1$};

\addplot [
	color=black,
	loosely dash dot, very thick,
    line legend,
    ]
    table[
    	col sep=tab,
        x expr = \thisrow{gammadot2}, 
        y expr = \thisrow{Phi},
    ]
%Q	gammadot2
{ShearThinningBagnold.data};
\addlegendentry{$\Pi = 1$}  
\node [anchor=north east, ] at (3e1,0.598) {\sffamily\footnotesize $\Pi <1$};
\node [anchor=north west, ] at (5e1,0.598) {\sffamily\footnotesize $\Pi >1$};

\coordinate (insetPosition) at (rel axis cs:0.07,0.1);

\end{axis}


\begin{axis}[
font = \footnotesize,
at={(insetPosition)},anchor={south west},
width=0.2\textwidth, height=0.16\textwidth, 
xlabel={$\dot{\gamma}$},
ylabel={$\varphi$},
x label style={at={(rel axis cs:0.5,0)} },
y label style={at={(rel axis cs:-0.04,0.5)} },
xmode=log,
xticklabels ={},
yticklabels ={},
enlarge x limits =0,
enlarge y limits =0,
xmode = log,
	ymin=0.5,
	ymax=0.53,
	xmin=7e-9,
	xmax=2e-1,
]
\addplot graphics [
	ymin=0.5,
	ymax=0.53,
	xmin=7e-9,
	xmax=2e-1,
] {gittregimes_spectral_r};
\coordinate (colormappos) at (rel axis cs:1,1);

\end{axis}

\begin{axis}[
	font = \footnotesize, 
at={(insetPosition)},anchor={south west},
width=0.2\textwidth, height=0.16\textwidth, 
title ={GITT for $\eta \propto \dot{\gamma}^R$},
title style={at={(rel axis cs:0.5,0.82)},anchor=south},
xticklabels ={},
yticklabels ={},
xlabel={},
ylabel={},
xtick={1e-7, 1e-5, 1e-3,1e-1},
ytick={},
xmode = log,
	ymin=0.5,
	ymax=0.53,
	xmin=7e-9,
	xmax=2e-1,
]

\end{axis}


\end{tikzpicture}

==> experimental-extras.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily

\def\minx{8e-4}
\def\maxx{2.5e2}
\def\miny{0.56}
\def\maxy{0.6}



\begin{axis}[
width=0.5\linewidth, height=0.45\linewidth,
title style={at={(rel axis cs:0.5,0.9)},anchor=south},
x label style={at={(rel axis cs:0.5,-0.409)},anchor=south},
xlabel={$\dot{\gamma}$~/\si{\per\s}},
ylabel={$\varphi$},
y label style={at={(rel axis cs:-0.27,0.5)},anchor=south},
clip=false,
xtick={},
xticklabels ={},
yticklabels ={},
xtick={1e-2, 1e-0, 1e2},
xmode = log,
	ymin=\miny,
	ymax=\maxy,
	xmin=\minx,
	xmax=\maxx,
]
\addplot graphics [
	ymin=0.56,
	ymax=0.6,
	xmin=1.0e-3,
	xmax=2e2,
] {TaylorHeatmapRestricted.png};
\coordinate (colormappos) at (rel axis cs:1,1);

\node[anchor=south west, xshift=-2pt] at (axis description cs: 0,1) {\sffamily \textbf{(a)}};
\node[anchor=south west, xshift=-2pt] at (axis description cs: 1.85,1) {\sffamily \textbf{(b)}};

\end{axis}

\begin{axis}[
width=0.5\linewidth, height=0.45\linewidth,
xlabel={},
ylabel={},
xtick={1e-2, 1e-0, 1e2},
xmode = log,
	ymin=\miny,
	ymax=\maxy,
	xmin=\minx,
	xmax=\maxx,
    % legend
	legend columns=6,
    legend style={
			font=\footnotesize\sffamily,
			fill=none,draw=none,
		    legend cell align=left,
		    at={(2.43,-0.45)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=6pt},
		     /tikz/column 4/.style={column sep=6pt},
		     /tikz/column 6/.style={column sep=6pt},
		     /tikz/column 8/.style={column sep=6pt},
		     /tikz/column 10/.style={column sep=6pt},
		     /tikz/column 12/.style={column sep=6pt},
		     /tikz/column 14/.style={column sep=6pt},
          	}
]

\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/5/20,
\PhiQtwopointthree/triangle*/c22/2.3_1/5/20, 
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/4/20, 
\PhiQthree/pentagon*/gold!80!c4/3_1/2/20, 
\PhiQthreepointfive/square*/c4/3.5_1/2/20,
\PhiQfive/rottriangle*/c1/5_1/2/20}{
    \edef\theoryplottemp{\noexpand\addplot [
    mark=\marque,
	mark size = 0.9pt,
	color=black, 
    only marks, forget plot,
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}/60)*\kbval*2*pi, 
        y expr = \PF
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
	{Olfa_data_divided/Q\variable-up.csv};
	}\theoryplottemp
}

\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/0/4,
\PhiQtwopointthree/triangle*/c22/2.3_1/0/4,
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/0/3, 
\PhiQthree/pentagon*/gold!80!c4/3_1/0/1,
\PhiQthreepointfive/square*/c4/3.5_1/0/1,
\PhiQfive/rottriangle*/c1/5_1/0/1}{
    \edef\theoryplottemp{\noexpand\addplot [
    mark=\marque,
	mark size = 0.9pt,
	color=black,
    only marks, forget plot,
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}/60)*\knval*2*pi, 
        y expr = \PF
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
{Olfa_data_divided/Q\variable-up.csv};
	}\theoryplottemp
}

\addlegendimage{gray,loosely dash dot, thick,line legend,}
\addlegendentry{$\Pi = 1$}  

\end{axis}

\node[anchor={north west}, yshift=3pt, xshift=-0.9pt] at (colormappos)  (colormap) 
{\includegraphics[height=66pt, width=7.9pt]{TaylorHeatmapRestrictedColorbar}};

\draw [] ($(colormappos)+(0.08,0)$) rectangle ($(colormappos)+(0.35,-2.312)$);

\def\spaceh{17.9}
\node[anchor={north east},text width=30pt, xshift=37.5pt, yshift=7pt] (barnumb) at ($(colormappos)+(0.25,-0.01)$) 
{-\,$10^{2}$\\[\spaceh pt]-\,$10^{-6}$\\[\spaceh pt]-\,$10^{-14}$};
\node[above = -2pt of colormap] {\sffamily Ta};

\def\xminval{0}
\def\xmaxval{1.8e2}
\def\yminval{0}
\def\ymaxval{450}

\begin{axis}[
		xshift=0.585\linewidth,
          xlabel = {$\dot\gamma$~/\si{\per\s}},
          ylabel={$B$*},
	y label style={at={(rel axis cs:-0.25,0.5)},anchor=south},
	x label style={at={(rel axis cs:0.5,-0.41)},anchor=south},
          width=0.46\linewidth, height=0.45\linewidth,
          xmin=\xminval,
          xmax=\xmaxval,
          ymin=\yminval,
          ymax=\ymaxval,
          mark size=1.5pt,
          mark options={solid},
	clip=true,
    % legend
	legend columns=6,
    legend style={only marks,
			font=\footnotesize\sffamily,
			fill=none,draw=none,
		    legend cell align=left,
		    at={(-1.1,-0.45)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=6pt},
		     /tikz/column 4/.style={column sep=6pt},
		     /tikz/column 6/.style={column sep=6pt},
		     /tikz/column 8/.style={column sep=6pt},
		     /tikz/column 10/.style={column sep=6pt},
		     /tikz/column 12/.style={column sep=6pt},
		     /tikz/column 14/.style={column sep=6pt},
          	}
    ]

\addplot [forget plot,
gray,
	loosely dash dot, thick,
    line legend,
    ]
coordinates{
(56, 0)
(40, 550)
};


\addplot [forget plot, fill=gray, fill opacity=0.15, draw=none]
coordinates{
(\xminval, \ymaxval)
(\xminval, \yminval)
(56, 0)
(40, 550)
};

\node [anchor=south west, darkgray] at (\xminval, \yminval) {\sffamily\footnotesize $\Pi <1$};
\node [anchor=north east, gray] at (\xmaxval, \ymaxval) {\sffamily\footnotesize $\Pi >1$};

\foreach \PF/\marque/\col/\variable/\none/\ntwo in {
\PhiQfive/rottriangle*/c1/5_1/2/9,
\PhiQthreepointfive/square*/c4/3.5_1/2/9,
\PhiQthree/pentagon*/gold!80!c4/3_1/2/10, 
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/6/13, 
\PhiQtwopointthree/triangle*/c22/2.3_1/5/12, 
\PhiQtwo/*/c24/2_2/9/16}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col,
    mark=\marque,
    line legend,
    error bars/.cd, 
    	y dir=both, 
    	y explicit
    ]
    table[select coords between index={\none}{\ntwo}, 
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}*\kbval*2*pi)/60,
        y expr = ((((\noexpand\thisrow{M_up}*1e-6)/(2*pi*\lengthL*(\Di/2)^2))/(((\noexpand\thisrow{n_up}*\kbval*2*pi)/60)^2)))*(\particlediameter/\particlemass),
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
	{Olfa_data/Q\variable.csv};
	}\theoryplottemp
}

\legend{\round{3}{\PhiQfive},\round{3}{\PhiQthreepointfive},\round{3}{\PhiQthree},\round{3}{\PhiQtwopointfive}, \round{3}{\PhiQtwopointthree}, \round{3}{\PhiQtwo}}


\end{axis}


\draw [] (rel axis cs: -0.415, -0.45) rectangle (rel axis cs: 3.135, -.66);

\end{tikzpicture}

==> experimental-flowcurves.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily

\begin{loglogaxis}[
          xlabel = {$\Omega$~/\si{\per\second}},
          ylabel={$\sigma$~/\si{\pascal}},
          width=0.98\linewidth, height=0.65\linewidth,
          xmin=3e-4,
          xmax=3e2,
          ymin=5e-3,
          ymax=3e2,
          mark size=1.75pt,
          mark options={solid},
    % legend
	area legend,
	legend columns=3,
    legend style={
			only marks,
			font=\footnotesize\sffamily,
			fill=none,
		    legend cell align=left,
		    at={(0.01,0.985)},
		    anchor=north west,
		     /tikz/column 2/.style={column sep=6pt},
		     /tikz/column 4/.style={column sep=6pt},
		     /tikz/column 6/.style={column sep=6pt},
		     /tikz/column 8/.style={column sep=6pt},
          	}
    ]
 
%%%%%%%%%%%%%% UPWARD SWEEP %%%%%%%%%%%%%%%%%%%%
\foreach \PF/\marque/\col/\variable/\spec in {
\PhiQtwo/*/c25/2_2/,
\PhiQtwopointthree/triangle*/c22/2.3_1/,
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/,
\PhiQthree/pentagon*/gold!80!c4/3_1/only marks,
\PhiQthreepointfive/square*/c4/3.5_1/,
\PhiQfive/rottriangle*/c1/5_1/}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col,
    mark=\marque,
\spec,
    line legend,
    error bars/.cd, 
    	y dir=both, 
    	y explicit,
		error bar style={color=\col, solid}
    ]
    table[
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}*2*pi)/60, 
        y expr = \noexpand\thisrow{M_up}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
        y error plus expr=\noexpand\thisrow{stdM_up}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
        y error minus expr=\noexpand\thisrow{stdM_up}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
	{Olfa_data/Q\variable.csv};
	\noexpand\addlegendentry{\round{3}{\PF} }
	}\theoryplottemp
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%% DOWNWARD SWEEP %%%%%%%%%%%%%%%%%%
\foreach \marque/\col/\variable/\spec in {
o/c25/2_2/only marks, 
triangle/c22/2.3_1/only marks,
diamond/c10!90!yellow/2.5_7/only marks, 
pentagon/gold!80!c4/3_1/only marks,
square/c4/3.5_1/only marks,
rottriangle/c1/5_1/only marks}{
    \edef\theoryplottemp{\noexpand\addplot [
    forget plot,
    color=\col!80!black,
    mark=\marque,
	\spec, thick,
    error bars/.cd, 
    	y dir=both, 
    	y explicit,
		error bar style={color=\col!80!black, solid}
    ]
%    plot [error bars/.cd, y dir = both, y explicit]
    table[
        col sep=comma,
        x expr = \noexpand\thisrow{n_down}*1*((2*pi)/60), 
        y expr = \noexpand\thisrow{M_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
        y error plus expr=\noexpand\thisrow{stdM_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
        y error minus expr=\noexpand\thisrow{stdM_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
    ]
    % n_up, M_up, stdM_up, n_down, M_down, stdM_down
	{Olfa_data/Q\variable.csv};
	%\noexpand\addlegendentry{$\varphi_{\text{exp}}=$\col}
	}\theoryplottemp
}
% plot the yellow line for downward:
\foreach \marque/\col/\variable in {
pentagon/gold!80!c4/3_1}{
    \edef\theoryplottemp{\noexpand\addplot [
    forget plot,
    color=\col,
	no marks,
]
    table[
        col sep=comma,
        x expr = (\noexpand\thisrow{n_down}*2*pi)/60, 
        y expr = \noexpand\thisrow{M_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
        y error plus expr=\noexpand\thisrow{stdM_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
        y error minus expr=\noexpand\thisrow{stdM_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2),
    ]
    % n_up, M_up, stdM_up, n_down, M_down, stdM_down
	{Olfa_data/Q\variable.csv};
	}\theoryplottemp
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%upper triangle:
\begin{scope}[xshift=-8pt, yshift=10pt]
\draw [gray] (axis cs:3e2,3e0)
-- (axis cs:8e1,3e0) node [midway, below]{$\propto\Omega^2$}
-- (axis cs:3e2,3e1) 
-- cycle;
\end{scope}
% lower triangle:
\begin{scope}[xshift=1pt, yshift=16pt]
\draw [gray] (axis cs:3e-2,2e-3)
-- (axis cs:3e-1,2e-3) node [midway, above, xshift=4pt]{$\propto\Omega$}
-- (axis cs:3e-1,2e-2) 
-- cycle;
\end{scope}


\coordinate (insetPosition) at (rel axis cs:1,0.01);
\end{loglogaxis}

\begin{axis}[font=\footnotesize,
at = (insetPosition), anchor=outer south east, 
          xlabel = {$u$~/\si{\m\per\s}},
          ylabel={$\varphi$},
	x label style={at={(rel axis cs:0.56,-0.05)},anchor=south},
    y label style={at={(rel axis cs:0,1)},rotate=-90,anchor=north west},
          width=0.467\linewidth, height=0.35\linewidth,
          xmax=0.065,
          ymin=0.535,
	fill=white,
	scaled x ticks = false,
	x tick label style={
		/pgf/number format/precision=4
		},
          mark size=1.75pt,
          mark options={solid},
    % legend
	area legend,
	legend columns=3,
    legend style={
		    legend cell align=left,
		    at={(0.5,-0.21)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=14pt}
          	}
    ]

\addplot
[  		
	forget plot,
    lightgray,
	thick,
    no marks, 
    domain=0.015:0.06,
]
{ (91960*x)^(-0.068) }; 

\addplot    [
	c25, mark = *,
	only marks,
	]
coordinates{
(2*\Qtouconvwithcylinder, \PhiQtwo)
        };
        
\addplot    [
	c22, mark = triangle*,
	only marks,
	]
coordinates{
(2.3*\Qtouconvwithcylinder, \PhiQtwopointthree)
        };
     
\addplot    [
	c10!90!yellow, mark = diamond*,
	only marks,
	]
coordinates{
(2.5*\Qtouconvwithcylinder, \PhiQtwopointfive) 
        };
        
\addplot    [
	gold!80!c4, mark = pentagon*,
	only marks,
	]
coordinates{
(3*\Qtouconvwithcylinder, \PhiQthree)
        };
        
\addplot    [
	c4, mark = square*,
	only marks,
	]
coordinates{
(3.5*\Qtouconvwithcylinder, \PhiQthreepointfive)
        };

\addplot    [
	c1, mark = rottriangle*,
	only marks,
	]
coordinates{
(5*\Qtouconvwithcylinder, \PhiQfive)
        };

\end{axis}


\end{tikzpicture}
	




==> experimental-viscosity.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily

\def\xminval{5e-4}
\def\xmaxval{5e1}
\def\yminval{1e-1}
\def\ymaxval{1e4}

\begin{axis}[
          xlabel = {$\dot\gamma$~/\si{\per\second}},
		x label style={at={(rel axis cs:0.5,-0.37)},anchor=south},
	y label style={at={(rel axis cs:-0.19,0.5)},anchor=south},
		ylabel={$\eta$~/\si{\pascal\second }},
		xmode=log,	ymode=log,
          width=0.55\linewidth, height=0.48\linewidth,
          xmax=\xmaxval,
          xmin=\xminval,
          ymin=\yminval,
          ymax=\ymaxval,
          mark size=1.75pt,
          mark options={solid},
clip=false,
	xtick = {1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2},
    % legend
	legend columns=6,
    legend style={
draw=none,		
only marks,
			font=\footnotesize\sffamily,
			fill=none,
		    legend cell align=left,
		    at={(1.1,-0.38)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=6pt},
		     /tikz/column 4/.style={column sep=6pt},
		     /tikz/column 6/.style={column sep=6pt},
		     /tikz/column 8/.style={column sep=6pt},
		     /tikz/column 10/.style={column sep=6pt},
		     /tikz/column 12/.style={column sep=6pt},
		     /tikz/column 14/.style={column sep=6pt},          	
		}
    ]

\node[anchor=south west, xshift=-2pt] at (axis description cs: 0,1) {\sffamily \textbf{(a)}};
\node[anchor=south west, xshift=-2pt] at (axis description cs: 1.44,1) {\sffamily \textbf{(b)}};

\addplot [forget plot, fill=gray, fill opacity=0.2, draw=none]
coordinates{
(\xmaxval, 0.476924364)
(\xmaxval, \ymaxval)
(0.790220509, \ymaxval)
(0.790220509, 2.619782567)
(4.011099267, 0.476924364)
};

\addplot[name path=BagReg,  forget plot, 
draw=none, 
shade, left color=white, right color=gray,fill opacity=0.2,
shading angle=90,
]
coordinates
{
(0.790220509, \ymaxval)
(\xminval, \ymaxval)
(0.007416721, 616.3996759)
(0.040548795, 90.31362272)
(0.790220509, 2.619782567)
};

\addplot[name path=BagReg,  forget plot, 
draw=none, 
shade, left color=gray, right color=white,fill opacity=0.2,
shading angle=0,
]
coordinates
{
(\xmaxval, 0.476924364)
(4.011099267, 0.476924364)
(\xmaxval, \yminval)
};

\addplot [forget plot,gray,dashed,thick]
coordinates{
(0.007416721, 616.3996759)
(0.040548795, 90.31362272)
(0.790220509, 2.619782567)
(4.011099267, 0.476924364)
(7.266046324, 0.441156455)
};

\node [anchor=south west, gray] at (\xminval, \yminval) {\sffamily\footnotesize $\Pe <1$};
\node [anchor=north east, darkgray] at (\xmaxval, \ymaxval) {\sffamily\footnotesize $\Pe >1$};

%%%%%%%%%%%%%% UPWARD SWEEP %%%%%%%%%%%%%%%%%%%%
\foreach \PF/\marque/\col/\variable/\extra in {
\PhiQfive/rottriangle*/c1/5_1/,
\PhiQthreepointfive/square*/c4/3.5_1/,
\PhiQthree/pentagon*/gold!80!c4/3_1/only marks, 
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/, 
\PhiQtwopointthree/triangle*/c22/2.3_1/, 
\PhiQtwo/*/c25/2_2/}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col,
    mark=\marque,
	line legend,
    error bars/.cd, 
    	y dir=both, 
    	y explicit,
		error bar style={color=\col, solid}
    ]
    table[
restrict expr to domain={(\noexpand\thisrow{n_up}*\knval*2*pi)/60}{1e-3:30},
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}*\knval*2*pi)/60,
        y expr = (\noexpand\thisrow{M_up}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_up}*\knval*2*pi)/60),
        y error plus expr= (\noexpand\thisrow{stdM_up}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_up}*\knval*2*pi)/60),
        y error minus expr=(\noexpand\thisrow{stdM_up}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_up}*\knval*2*pi)/60),
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
	{Olfa_data/Q\variable.csv};
	\noexpand\addlegendentry{\round{3}{\PF} }
	}\theoryplottemp
}

%%%%%%%%%%%%%% DOWNWARD SWEEP %%%%%%%%%%%%%%%%%%
\foreach \marque/\col/\variable in {
o/c25/2_2,
triangle/c22/2.3_1, 
diamond/c10!90!yellow/2.5_7, 
pentagon/gold!80!c4/3_1, 
square/c4/3.5_1,
rottriangle/c1/5_1}{
    \edef\theoryplottemp{\noexpand\addplot [
    forget plot,
    color=\col!80!black, thick, only marks,
    mark=\marque,
    error bars/.cd, 
    	y dir=both, 
    	y explicit,
		error bar style={color=\col!80!black, solid}
    ]
    table[
restrict expr to domain={(\noexpand\thisrow{n_down}*\knval*2*pi)/60}{1e-3:30},
        col sep=comma,
        x expr = (\noexpand\thisrow{n_down}*\knval*2*pi)/60,
        y expr = (\noexpand\thisrow{M_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_down}*\knval*2*pi)/60),
        y error plus expr= (\noexpand\thisrow{stdM_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_down}*\knval*2*pi)/60),
        y error minus expr=(\noexpand\thisrow{stdM_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_down}*\knval*2*pi)/60),
    ]
    % n_up, M_up, stdM_up, n_down, M_down, stdM_down
{Olfa_data_divided/Q\variable-down.csv};
	}\theoryplottemp
}
\foreach \marque/\col/\variable in {
pentagon/gold!80!c4/3_1}{
    \edef\theoryplottemp{\noexpand\addplot [
    forget plot,
    color=\col, no marks,
    ]
    %plot [error bars/.cd, y dir = both, y explicit]
    table[
restrict expr to domain={(\noexpand\thisrow{n_down}*\knval*2*pi)/60}{1e-3:30},
        col sep=comma,
        x expr = (\noexpand\thisrow{n_down}*\knval*2*pi)/60,
        y expr = (\noexpand\thisrow{M_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_down}*\knval*2*pi)/60),
        y error plus expr= (\noexpand\thisrow{stdM_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_down}*\knval*2*pi)/60),
        y error minus expr=(\noexpand\thisrow{stdM_down}*1e-6/(2*pi*\lengthL*(\Di/2)^2))/((\noexpand\thisrow{n_down}*\knval*2*pi)/60),
    ]
    % n_up, M_up, stdM_up, n_down, M_down, stdM_down
{Olfa_data_divided/Q\variable-down.csv};
	%\noexpand\addlegendentry{$\varphi_{\text{exp}}=$\col}
	}\theoryplottemp
}

\end{axis}


\begin{axis}[
		xshift=0.528\linewidth,
	xlabel = {$\varphi$},
	x label style={at={(rel axis cs:0.5,-0.32)},anchor=south},
	y label style={at={(rel axis cs:-0.22,0.5)},anchor=south},
          ylabel={$\eta_N$~/\si{\pascal\second }},
		ymode=log,
          width=0.52\linewidth, height=0.48\linewidth,
          xmin=0.55,
          ymin=6e-2,
          ymax=8e3,
          mark size=1.75pt,
          mark options={solid},
    % legend
	legend columns=6,
    legend style={
			font=\footnotesize\sffamily,
			fill=none,draw=none,
		    legend cell align=left,
		    at={(-0.4,-0.54)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=6pt},
		     /tikz/column 4/.style={column sep=6pt},
		     /tikz/column 6/.style={column sep=6pt},
		     /tikz/column 8/.style={column sep=6pt},
		     /tikz/column 10/.style={column sep=6pt},
		     /tikz/column 12/.style={column sep=6pt},
		     /tikz/column 14/.style={column sep=6pt},
          	}
    ]

\addlegendimage{gray, dashed, thick, no marks}
\addlegendentry{$\Pe = 1$}  

\def\etaequation{1.5}
\def\phig{0.6}
\def\etazero{2e-3}

\addplot[
	darkgray, 
densely dashed, dash pattern=on 7pt off 2pt,dash phase=9pt,
	domain = 0.55:0.6,
	samples=500, 
] {
(\etazero)/((\phig-x)^(\etaequation))
};
\addlegendentry{Eq.\,\ref{eq:newtonianviscosity} (\acrshort{kd})} 


\def\etaequation{2.4}
\def\phig{0.597}
\def\etazero{4e-5} %4e-5
\addplot[
	gray!80,
	domain = 0.55:0.6,
	samples=500, 
] {
(\etazero)/((\phig-x)^(\etaequation))
};
\addlegendentry{Eq.\,\ref{eq:newtonianviscosity} (\acrshort{mct})} 


\foreach \n/\PF/\marque/\col/\variable in {
0/\PhiQtwo/*/c25/2_2,
1/\PhiQtwopointthree/triangle*/c22/2.3_1,
2/\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7, 
3/\PhiQthree/pentagon*/gold!80!c4/3_1, 
4/\PhiQthreepointfive/square*/c4/3.5_1,
5/\PhiQfive/rottriangle*/c1/5_1}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col,
    mark=\marque,
    only marks, forget plot,
    line legend,
    error bars/.cd, 
    	y dir=both, 
    	y explicit
    ]
table [select coords between index={\n}{\n}, 
    	col sep=comma,	
		x expr=\PF,
		y expr=\noexpand\thisrow{Visc_up_Newtonian},
	] 
{NewtonianViscosities.data};
	}\theoryplottemp
}

\foreach \n/\PF/\marque/\col/\variable in {
0/\PhiQtwo/o/c25/2_2, 
1/\PhiQtwopointthree/triangle/c22/2.3_1, 
2/\PhiQtwopointfive/diamond/c10!90!yellow/2.5_7, 
3/\PhiQthree/pentagon/gold!80!c4/3_1, 
4/\PhiQthreepointfive/square/c4/3.5_1,
5/\PhiQfive/rottriangle/c1/5_1}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col!80!black,
    mark=\marque,
    only marks, forget plot,
	thick,
    line legend,
    error bars/.cd, 
    	y dir=both, 
    	y explicit
    ]
table [select coords between index={\n}{\n}, 
    	col sep=comma,	
		x expr=\PF,
		y expr=\noexpand\thisrow{Visc_down_Newtonian},
	] 
{NewtonianViscosities.data};
	}\theoryplottemp
}

\def\phig{0.6}
\addplot    [
	dotted, thick, gray, 
	no marks,
]
coordinates{
(\phig, 6e-2)
(\phig, 8e3)
        };
\addlegendentry{$\varphi_\text{g}$}      

\node [anchor=south east, gray] at (\phig, 5e-2) {$\varphi_\text{g} =0.6$};

\end{axis}

\draw [] (rel axis cs: -0.23, -0.14) rectangle (rel axis cs:2.55, -.495);


\end{tikzpicture}

==> fit.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily


\def\ymin{\pgfkeysvalueof{/pgfplots/ymin}}
\def\ymax{\pgfkeysvalueof{/pgfplots/ymax}}
\def\xmin{\pgfkeysvalueof{/pgfplots/xmin}}
\def\xmax{\pgfkeysvalueof{/pgfplots/xmax}}

\begin{loglogaxis}[
          xlabel = {$\dot{\gamma}$~/\si{\per\second}},
          ylabel={$\sigma$~/\si{\pascal}},
	x label style={at={(rel axis cs:0.5,-0.11)},anchor=north},
	y label style={at={(rel axis cs:-0.13,0.5)} },
          width=0.7\linewidth, height=0.57\linewidth,
          xmin=1e-4,
          xmax=4e2,
          ymin=1e-2,
          ymax=5e2,
		ytick distance=1e1,
		xtick distance=1e1,
          mark size=1.75pt,
          mark options={solid},
	legend columns=3,
    legend style={
			only marks,
			font=\footnotesize\sffamily,
			fill=none,
		    legend cell align=left,
		    at={(0.09,0.985)},
		    anchor=north west,
		     /tikz/column 2/.style={column sep=5pt},
		     /tikz/column 4/.style={column sep=5pt},
          	}
    ]

\node [anchor=south east] at (4e2, 1e-2) {\sffamily\footnotesize $\varepsilon = 0.8$};

%%%%%%%%%%%%%% THEORY VALUES %%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%% NEWTONIAN %%%%%%%%%%%%%%%%%%%%
\foreach \marque/\col/\variable in {
*/c25/2.0,
triangle*/c22/2.3, 
diamond*/c10!90!yellow/2.5, 
pentagon*/gold!80!c4/3, 
square*/c4/3.5,
rottriangle*/c1/5}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col!90!black,
    mark=\marque,
    no marks,
	forget plot,
    line legend,
    error bars/.cd, 
    	y dir=both, 
    	y explicit
    ]
    table[
    	col sep=tab,
x expr = \noexpand\thisrow{U}*\knval*2*pi,
y expr = \noexpand\thisrow{sigma},
    ]
	{Till_data_epsilon=0.8/GITTslow\variable.data}; 
	}\theoryplottemp
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%% BAGNOLD %%%%%%%%%%%%%%%%%%
\foreach \marque/\col/\variable in {
o/c25/2.0,
triangle/c22/2.3, 
diamond/c10!90!yellow/2.5,
pentagon/gold!80!c4/3, 
square/c4/3.5,
rottriangle/c1/5}{
    \edef\theoryplottemp{\noexpand\addplot [
    forget plot,
    color=\col!80!black,
    mark=\marque,
    no marks,
    error bars/.cd, 
    	y dir=both, 
    	y explicit
    ]
    table[
        col sep=tab,
x expr = \noexpand\thisrow{U}*\kbval*2*pi,
y expr = \noexpand\thisrow{sigma},
    ]
	{Till_data_epsilon=0.8/GITTfast\variable.data}; 
	}\theoryplottemp
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  
%%%%%%%%%%%%%% EXPERIMENTAL VALUES %%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% UPWARD SWEEP -- NEWTONIAN %%%%%%%%%%%%
\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/0/4,
\PhiQtwopointthree/triangle*/c22/2.3_1/0/4,
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/0/3, 
\PhiQthree/pentagon*/gold!80!c4/3_1/0/1,
\PhiQthreepointfive/square*/c4/3.5_1/0/1,
\PhiQfive/rottriangle*/c1/5_1/0/1}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col,
    mark=\marque,
    only marks,
	forget plot,
    line legend,
    error bars/.cd, 
    	y dir=both, 
    	y explicit
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}/60)*\knval*2*pi, 
        y expr = (\noexpand\thisrow{M_up}*1e-6)/(2*pi*\lengthL*(\Di/2)^2),
        y error plus expr=(\noexpand\thisrow{stdM_up}*1e-6)/(2*pi*\lengthL*(\Di/2)^2),
        y error minus expr=(\noexpand\thisrow{stdM_up}*1e-6)/(2*pi*\lengthL*(\Di/2)^2),
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
{Olfa_data_divided/Q\variable-up.csv};
	}\theoryplottemp
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% UPWARD SWEEP -- BAGNOLD %%%%%%%%%%%%
\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/5/12,
\PhiQtwopointthree/triangle*/c22/2.3_1/5/12, 
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/4/12, 
\PhiQthree/pentagon*/gold!80!c4/3_1/2/12, 
\PhiQthreepointfive/square*/c4/3.5_1/2/12,
\PhiQfive/rottriangle*/c1/5_1/2/12}{
    \edef\theoryplottemp{\noexpand\addplot [
    %color=\palette(#\position),
    %color=purple,
    color=\col,
    mark=\marque,
    only marks,
    %dotted,
%    line legend,
    error bars/.cd, 
    	y dir=both, 
    	y explicit
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=comma,
        x expr = (\noexpand\thisrow{n_up}/60)*\kbval*2*pi, 
        y expr = (\noexpand\thisrow{M_up}*1e-6)/(2*pi*\lengthL*(\Di/2)^2),
        y error plus expr=(\noexpand\thisrow{stdM_up}*1e-6)/(2*pi*\lengthL*(\Di/2)^2),
        y error minus expr=(\noexpand\thisrow{stdM_up}*1e-6)/(2*pi*\lengthL*(\Di/2)^2)
    ]
    % n_up,M_up, stdM_up, n_down, M_down, stdM_down
	{Olfa_data_divided/Q\variable-up.csv};
	\noexpand\addlegendentry{\round{3}{\PF} }
	}\theoryplottemp
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[anchor=north west, xshift=-3pt, yshift=2pt] at (axis description cs: 0,1) {\sffamily \textbf{(a)}};
\end{loglogaxis}

\def\widthsmallgraphs{0.37}
\def\hsmallgraphs{0.3}
\def\shiftinx{0.67}
\def\shiftiny{0.135}

\begin{axis}[
xshift=\shiftinx\linewidth,
yshift=2*\shiftiny\linewidth,
          xlabel = {},
          ylabel={$\varphi_\text{th}$},
          width=\widthsmallgraphs\linewidth, height=\hsmallgraphs\linewidth,
          ymin=0.38,
          ymax=0.55,
	xticklabels = {,},
          mark size=1.75pt,
          mark options={solid},
    % legend
	area legend,
	legend columns=5,
    legend style={
		    legend cell align=left,
		    at={(0.51,-0.21)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=14pt}
          	}
    ]

\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/0/0,
\PhiQtwopointthree/triangle*/c22/2.3_1/1/1,
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/2/2, 
\PhiQthree/pentagon*/gold!80!c4/3_1/3/3,
\PhiQthreepointfive/square*/c4/3.5_1/4/4,
\PhiQfive/rottriangle*/c1/5_1/5/5}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col,
    mark=\marque,
    only marks,
	forget plot,
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=tab,
		x expr = \PF,
        y expr = \noexpand\thisrow{phi},
    ]
{Till_data_epsilon=0.8/GITTfitsU-short0.8.data};
	}\theoryplottemp
}

\node[anchor=north west, xshift=-2pt, yshift=2pt] at (axis description cs: 0,1) {\sffamily \textbf{(b)}};
\end{axis}

\begin{axis}[
xshift=\shiftinx\linewidth,
yshift=\shiftiny\linewidth,
          xlabel = {},
          ylabel={$P_0$/\,\si{\pascal}},
          width=\widthsmallgraphs\linewidth, height=\hsmallgraphs\linewidth,
          ymin=-0.05,
          ymax=1.25,
	xticklabels = {,},
          mark size=1.5pt,
          mark options={solid},
    % legend
	area legend,
	legend columns=5,
    legend style={
		    legend cell align=left,
		    at={(0.5,-0.21)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=14pt}
          	}
    ]

\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/0/0,
\PhiQtwopointthree/triangle*/c22/2.3_1/1/1,
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/2/2, 
\PhiQthree/pentagon*/gold!80!c4/3_1/3/3,
\PhiQthreepointfive/square*/c4/3.5_1/4/4,
\PhiQfive/rottriangle*/c1/5_1/5/5}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col,
    mark=\marque,
    only marks,
	forget plot,
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=tab,
	x expr = \PF,
	y expr = \noexpand\thisrow{nT0},
    ]
{Till_data_epsilon=0.8/GITTfitsU-short0.8.data};
	}\theoryplottemp
}


\node[anchor=north west, xshift=-2pt, yshift=2pt] at (axis description cs: 0,1) {\sffamily \textbf{(c)}};

\end{axis}

\begin{axis}[
xshift=\shiftinx\linewidth,
          xlabel = {$\varphi$},
          ylabel={$\omega_0$/\,\si{\kilo\hertz}},
          width=\widthsmallgraphs\linewidth, height=\hsmallgraphs\linewidth,
	scaled x ticks = false,
	x tick label style={
		/pgf/number format/precision=4
		},
clip=false,
          ymin=-0.5,
          ymax=11.5,
		xtick={0.56, 0.58, 0.6},
          mark size=1.5pt,
          mark options={solid},
    % legend
	area legend,
	legend columns=5,
    legend style={
		    legend cell align=left,
		    at={(0.5,-0.21)},
		    anchor=north,
		     /tikz/column 2/.style={column sep=14pt}
          	}
    ]

\foreach \PF/\marque/\col/\variable/\m/\n in {
\PhiQtwo/*/c25/2_2/0/0,
\PhiQtwopointthree/triangle*/c22/2.3_1/1/1,
\PhiQtwopointfive/diamond*/c10!90!yellow/2.5_7/2/2, 
\PhiQthree/pentagon*/gold!80!c4/3_1/3/3,
\PhiQthreepointfive/square*/c4/3.5_1/4/4,
\PhiQfive/rottriangle*/c1/5_1/5/5}{
    \edef\theoryplottemp{\noexpand\addplot [
    color=\col,
    mark=\marque,
    only marks,
	forget plot,
    ]
    table[select coords between index={\m}{\n}, 
    	col sep=tab,
	x expr = \PF,
	y expr = \noexpand\thisrow{omega}/1000,
    ]
{Till_data_epsilon=0.8/GITTfitsU-short0.8.data};
	}\theoryplottemp
}

\node[anchor=north west, xshift=-2pt, yshift=2pt] at (axis description cs: 0,1) {\sffamily \textbf{(d)}};

\end{axis}

\end{tikzpicture}
